Roughening of Reconstructed Crystal Surfaces and the Hubbard Model

We consider a model of a reconstructed crystal surface, first considered by Villain and Vilfan (Europhys. Lett. 12, p. 523 (1990) and Surf. Sci. 257, p. 368 (1991)) for the gold (110) surface, in which roughening occurs via the formation of anisotropic steps traversing the entire length of the crystal. The model is studied by a mapping to a spin--1/2 Fermion system in 1+1 dimensions, which, in the absence of islands, is precisely the Hubbard model. We consider a general $\pbyo$ reconstruction, in the presence of inter--step interactions and closed islands. Our analysis predicts the existence of a new type of rough phase, with incommensurate correlations in the reconstruction order parameter and unusual momentum space singularities at a characteristic ``Fermi momentum'' and its harmonics, analagous to the Luttinger liquid of one--dimensional Fermions. The general phase structure for $p>1$ is as follows: for $p>2$, there is a flat ordered (FO), a rough incommensurate (RI), and a flat incommensurate phase (FI). The FO--RI and FO--FI transitions are of the commensurate to incommensurate type, and the FI--RI transition is in the Kosterlitz--Thouless (KT) universality class. For $p=2$, the FI phase is replaced by a flat disordered phase (FD), and there may be a new rough disordered phase (RD). The FO--FD transition is now of Ising type, and the FD--RD and RI--RD transitions are in the KT universality class.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%--------------------------- CUT HERE for fig1.ps ---------------------------%
%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Helvetica-Bold
%%Pages: 1
%%BoundingBox: 65 494 561 626
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.9 0 0 0.9 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.9 0 0 0.9 34.8438 62.2501 ] concat

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ -2.95052e-08 -0.675 0.675 -2.95052e-08 13.4375 900.263 ] concat

Begin %I MLine
%I b 43690
1 0 0 [1] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -4.37114e-08 1 -1 -4.37114e-08 695 -28 ] concat
%I 11
81 305
152 394
223 305
294 394
365 305
435 394
506 305
577 394
648 305
719 394
790 305
11 MLine
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 520 30.5 ] concat
%I
117 350 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 520 65.5 ] concat
%I
187 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 520 101 ] concat
%I
258 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 520 136.5 ] concat
%I
329 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 520 172 ] concat
%I
400 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 520 207.5 ] concat
%I
471 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 520 243 ] concat
%I
542 350 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 520 278 ] concat
%I
612 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 520 313.5 ] concat
%I
683 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 498 48 ] concat
%I
152 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 631 -22.5 ] concat
%I
223 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 498 119 ] concat
%I
294 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 631 -23.5 ] concat
%I
365 394 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 498 189.5 ] concat
%I
435 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 631 -18.5 ] concat
%I
497 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 498 260.5 ] concat
%I
577 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 631 -22.9999 ] concat
%I
648 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 564.5 172 ] concat
%I
400 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 564.5 207.5 ] concat
%I
471 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 564.5 243 ] concat
%I
542 261 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 564.5 278 ] concat
%I
612 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 564.5 313.5 ] concat
%I
683 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 498 327 ] concat
%I
728 394 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 520 349 ] concat
%I
754 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 564.5 349 ] concat
%I
754 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 542.5 17 ] concat
%I
72 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 542.5 52.5 ] concat
%I
143 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 542.5 92.5 ] concat
%I
205 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 542.5 132.5 ] concat
%I
267 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 542.5 172.5 ] concat
%I
329 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 542.5 211.5 ] concat
%I
391 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 542.5 251.5 ] concat
%I
453 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 542.5 291.5 ] concat
%I
515 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 542.5 335 ] concat
%I
568 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 542.5 371.5 ] concat
%I
639 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 542.5 371.5 ] concat
%I
781 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 630.5 17 ] concat
%I
72 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 630.5 52.5 ] concat
%I
143 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 630.5 92.5 ] concat
%I
205 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 630.5 132.5 ] concat
%I
267 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 630.5 172.5 ] concat
%I
329 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 630.5 211.5 ] concat
%I
391 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 630.5 251.5 ] concat
%I
453 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 630.5 291.5 ] concat
%I
515 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 630.5 335 ] concat
%I
568 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 630.5 371.5 ] concat
%I
639 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 630.5 371.5 ] concat
%I
781 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 674.5 52 ] concat
%I
72 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 674.5 87.5 ] concat
%I
143 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 674.5 127.5 ] concat
%I
205 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 674.5 167.5 ] concat
%I
267 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 674.5 207.5 ] concat
%I
329 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 674.5 246.5 ] concat
%I
391 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 674.5 286.5 ] concat
%I
453 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 674.5 326.5 ] concat
%I
515 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 674.5 370 ] concat
%I
568 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -2.18557e-08 0.5 -0.5 -2.18557e-08 674.5 406.5 ] concat
%I
639 305 9 9 Elli
End

End %I eop

Begin %I MLine
%I b 65535
2 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -14 399 ] concat
%I 3
589 286
589 207
659 207
3 MLine
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.2 0 0 1.2 642.3 590 ] concat
%I
[
(x)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.2 0 0 1.2 554.2 693 ] concat
%I
[
(y)
] Text
End

End %I eop

End %I eop

showpage

%%Trailer

end

%--------------------------- CUT HERE for fig2.ps ---------------------------%
%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Helvetica-Bold
%%Pages: 1
%%BoundingBox: 7 7 307 153
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .9 0 0 .9 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .75 0 0 .75 -45.8946 -402.667 ] concat

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u

Begin %I MLine
%I b 43690
1 0 0 [1] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .6075 0 0 .6075 29.9275 450.274 ] concat
%I 11
81 305
152 394
223 305
294 394
365 305
435 394
506 305
577 394
648 305
719 394
790 305
11 MLine
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 65.4662 556.587 ] concat
%I
117 350 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 86.7287 556.587 ] concat
%I
187 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 108.295 556.587 ] concat
%I
258 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 129.861 556.587 ] concat
%I
329 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 151.428 556.587 ] concat
%I
400 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 172.994 556.587 ] concat
%I
471 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 194.56 556.587 ] concat
%I
542 350 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 215.823 556.587 ] concat
%I
612 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 237.389 556.587 ] concat
%I
683 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 76.0975 569.952 ] concat
%I
152 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 33.2687 489.154 ] concat
%I
223 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 119.23 569.952 ] concat
%I
294 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 32.6612 489.154 ] concat
%I
365 394 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 162.059 569.952 ] concat
%I
435 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 35.6987 489.154 ] concat
%I
497 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 205.191 569.952 ] concat
%I
577 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 32.965 489.154 ] concat
%I
648 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 151.428 529.553 ] concat
%I
400 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 172.994 529.553 ] concat
%I
471 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 194.56 529.553 ] concat
%I
542 261 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 215.823 529.553 ] concat
%I
612 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 237.389 529.553 ] concat
%I
683 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 245.59 569.952 ] concat
%I
728 394 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 258.955 556.587 ] concat
%I
754 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 258.955 529.553 ] concat
%I
754 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 57.265 542.918 ] concat
%I
72 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 78.8312 542.918 ] concat
%I
143 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 103.131 542.918 ] concat
%I
205 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 127.431 542.918 ] concat
%I
267 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 151.731 542.918 ] concat
%I
329 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 175.424 542.918 ] concat
%I
391 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 199.724 542.918 ] concat
%I
453 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 224.024 542.918 ] concat
%I
515 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 250.45 542.918 ] concat
%I
568 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 272.624 542.918 ] concat
%I
639 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 272.624 542.918 ] concat
%I
781 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 57.265 489.458 ] concat
%I
72 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 78.8312 489.458 ] concat
%I
143 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 103.131 489.458 ] concat
%I
205 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 127.431 489.458 ] concat
%I
267 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 151.731 489.458 ] concat
%I
329 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 175.424 489.458 ] concat
%I
391 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 199.724 489.458 ] concat
%I
453 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 224.024 489.458 ] concat
%I
515 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 250.45 489.458 ] concat
%I
568 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 272.624 489.458 ] concat
%I
639 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 272.624 489.458 ] concat
%I
781 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 78.5275 462.728 ] concat
%I
72 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 100.094 462.728 ] concat
%I
143 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 124.394 462.728 ] concat
%I
205 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 148.694 462.728 ] concat
%I
267 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 172.994 462.728 ] concat
%I
329 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 196.686 462.728 ] concat
%I
391 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 220.986 462.728 ] concat
%I
453 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 245.286 462.728 ] concat
%I
515 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 271.713 462.728 ] concat
%I
568 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .30375 0 0 .30375 293.886 462.728 ] concat
%I
639 305 9 9 Elli
End

End %I eop

Begin %I Line
%I b 65535
1 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .5 0 0 .5 -20 557.5 ] concat
%I
285 303 285 373 Line
End

Begin %I Line
%I b 65535
1 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .5 0 0 .5 1 557.5 ] concat
%I
285 303 285 373 Line
End

Begin %I Line
%I b 65535
1 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .5 0 0 .5 23 557.5 ] concat
%I
285 303 285 373 Line
End

Begin %I Line
%I b 65535
1 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .5 0 0 .5 44.5 557.5 ] concat
%I
285 303 285 373 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 119 757 ] concat
%I
[
(0)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 140 757 ] concat
%I
[
(1)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 162 757 ] concat
%I
[
(2)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 183 757 ] concat
%I
[
(3)
] Text
End

End %I eop

End %I eop

showpage

%%Trailer

end

%--------------------------- CUT HERE for fig3.ps ---------------------------%
%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Helvetica-Bold
%%Pages: 1
%%BoundingBox: 86 436 502 686
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.9 0 0 0.9 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I MLine
%I b 43690
1 0 0 [1] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 2 0 0 2 -116 -111 ] concat
%I 13
109 404
127 425
144 403
161 424
186 393
204 414
221 393
238 414
255 393
281 424
300 404
317 425
334 404
13 MLine
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 142.355 631.77 ] concat
%I
329 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 176.862 631.77 ] concat
%I
471 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 211.125 631.77 ] concat
%I
612 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 133.851 642.462 ] concat
%I
294 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 64.8385 577.823 ] concat
%I
648 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 159.609 610.143 ] concat
%I
400 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 176.862 610.143 ] concat
%I
471 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 194.115 610.143 ] concat
%I
542 261 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 211.125 610.143 ] concat
%I
612 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 228.378 610.143 ] concat
%I
683 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 140.411 620.835 ] concat
%I
267 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 159.851 620.835 ] concat
%I
329 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 178.806 620.835 ] concat
%I
391 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 198.246 620.835 ] concat
%I
453 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 217.686 620.835 ] concat
%I
515 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 238.827 620.835 ] concat
%I
568 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 140.411 578.067 ] concat
%I
267 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 159.851 578.067 ] concat
%I
329 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 178.806 578.067 ] concat
%I
391 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 198.246 578.067 ] concat
%I
453 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 217.686 578.067 ] concat
%I
515 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 238.827 578.067 ] concat
%I
568 305 9 9 Elli
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.8 0 0 0.8 38.4665 186.5 ] concat

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 65.4662 556.587 ] concat
%I
117 350 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 86.7287 556.587 ] concat
%I
187 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 108.295 556.587 ] concat
%I
258 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 76.0975 569.952 ] concat
%I
152 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 33.2687 489.154 ] concat
%I
223 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 32.6612 489.154 ] concat
%I
365 394 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 35.6987 489.154 ] concat
%I
497 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 57.265 542.918 ] concat
%I
72 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 78.8312 542.918 ] concat
%I
143 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 103.131 542.918 ] concat
%I
205 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 57.265 489.458 ] concat
%I
72 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 78.8312 489.458 ] concat
%I
143 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 103.131 489.458 ] concat
%I
205 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 78.5275 462.728 ] concat
%I
72 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 100.094 462.728 ] concat
%I
143 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.30375 -8.88178e-16 8.88178e-16 0.30375 124.394 462.728 ] concat
%I
205 305 9 9 Elli
End

End %I eop

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 157.422 556.683 ] concat
%I
267 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 176.862 556.683 ] concat
%I
329 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 195.815 556.683 ] concat
%I
391 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 215.255 556.683 ] concat
%I
453 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 234.695 556.683 ] concat
%I
515 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 255.837 556.683 ] concat
%I
568 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 245.631 631.77 ] concat
%I
754 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 245.631 610.143 ] concat
%I
754 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 256.566 620.835 ] concat
%I
639 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 256.566 620.835 ] concat
%I
781 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 256.566 578.067 ] concat
%I
639 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 256.566 578.067 ] concat
%I
781 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 273.575 556.683 ] concat
%I
639 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 263.127 653.154 ] concat
%I
754 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 300.431 631.527 ] concat
%I
754 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 311.366 642.705 ] concat
%I
639 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 311.366 642.705 ] concat
%I
781 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 311.366 599.451 ] concat
%I
639 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 311.366 599.451 ] concat
%I
781 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 328.375 578.067 ] concat
%I
639 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 334.631 609.9 ] concat
%I
754 350 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 334.631 588.759 ] concat
%I
754 261 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 345.566 599.435 ] concat
%I
639 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 345.566 599.435 ] concat
%I
781 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 345.566 556.683 ] concat
%I
639 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 345.566 556.683 ] concat
%I
781 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 489.422 653.154 ] concat
%I
117 350 8 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 498.681 599.208 ] concat
%I
223 394 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 517.879 642.705 ] concat
%I
72 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 517.879 599.451 ] concat
%I
72 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 534.889 578.067 ] concat
%I
72 305 9 9 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.243 -7.10542e-16 7.10542e-16 0.243 276.86 556.683 ] concat
%I
781 305 9 9 Elli
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 1 0 44 ] concat

Begin %I Line
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 2 0 0 2 -102 22 ] concat
%I
166 242 166 211 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.5832 0 0 0.5832 133.189 367.699 ] concat
%I
166 286 166 202 Line
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 -1 194 1022.49 ] concat

Begin %I Line
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 2 0 0 2 -102 22 ] concat
%I
166 242 166 211 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.5832 0 0 0.5832 133.189 367.699 ] concat
%I
166 286 166 202 Line
End

End %I eop

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 135 756 ] concat
%I
[
(0)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 202 756 ] concat
%I
[
(0)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 289 736 ] concat
%I
[
(1)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 355 736 ] concat
%I
[
(1)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 443 756 ] concat
%I
[
(2)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 514 756 ] concat
%I
[
(2)
] Text
End

End %I eop

showpage

%%Trailer

end

%--------------------------- CUT HERE for fig4.ps ---------------------------%

%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Helvetica-Bold
%%Pages: 1
%%BoundingBox: 124 425 477 633
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .9 0 0 .9 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u

Begin %I BSpl
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 47 230 ] concat
%I 4
148 292
112 310
95 346
95 381
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 -1 47 992 ] concat
%I 4
148 292
112 310
95 346
95 381
4 BSpl
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ -1 0 0 1 390 0 ] concat

Begin %I BSpl
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 47 230 ] concat
%I 4
148 292
112 310
95 346
95 381
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 -1 47 992 ] concat
%I 4
148 292
112 310
95 346
95 381
4 BSpl
End

End %I eop

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 1 120 220 ] concat

Begin %I BSpl
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 64.5 9 ] concat
%I 4
149 293
112 310
95 346
95 381
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 -1 64.5 771 ] concat
%I 4
149 291
112 310
95 346
95 381
4 BSpl
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u

Begin %I BSpl
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .644968 0 0 -1 117.916 772 ] concat
%I 4
148 292
112 310
95 346
95 391
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .644968 0 0 1 117.916 10 ] concat
%I 4
148 292
112 310
95 346
95 370
4 BSpl
End

End %I eop

Begin %I BSpl
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -1 0 0 1 363 9 ] concat
%I 4
150 293
112 310
95 346
95 381
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1 0 0 -1 363 771 ] concat
%I 4
149 291
112 310
95 346
95 381
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.644968 0 0 -1 310.144 771.5 ] concat
%I 4
148 292
112 310
95 346
95 391
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -.644968 0 0 1 310.144 9.5 ] concat
%I 4
150 293
112 310
95 346
95 370
4 BSpl
End

End %I eop

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 1 120 285.25 ] concat

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u

Begin %I BSpl
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 203.5 -56 ] concat
%I 4
149 293
112 310
95 346
95 381
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 -1 203.5 706 ] concat
%I 4
149 291
112 310
95 346
95 381
4 BSpl
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 1 139 -65 ] concat

Begin %I BSpl
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .644968 0 0 -1 117.916 772 ] concat
%I 4
148 292
112 310
95 346
95 391
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .644968 0 0 1 117.916 10 ] concat
%I 4
148 292
112 310
95 346
95 370
4 BSpl
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u

Begin %I BSpl
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -1 0 0 1 502 -56 ] concat
%I 4
150 293
112 310
95 346
95 381
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1 0 0 -1 502 706 ] concat
%I 4
149 291
112 310
95 346
95 381
4 BSpl
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u

Begin %I BSpl
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.644968 0 0 -1 449.144 706.5 ] concat
%I 4
148 292
112 310
95 346
95 391
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -.644968 0 0 1 449.144 -55.5 ] concat
%I 4
150 293
112 310
95 346
95 370
4 BSpl
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .29661 0 0 1 247.002 -.5 ] concat

Begin %I BSpl
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 203.5 -56 ] concat
%I 4
149 293
112 310
95 346
95 381
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 -1 203.5 706 ] concat
%I 4
149 291
112 310
95 346
95 381
4 BSpl
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .493827 0 0 1 179.254 .5 ] concat

Begin %I BSpl
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.644968 0 0 -1 449.144 706.5 ] concat
%I 4
148 292
112 310
95 346
95 391
4 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -.644968 0 0 1 449.144 -55.5 ] concat
%I 4
150 293
112 310
95 346
95 370
4 BSpl
End

End %I eop

End %I eop

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.5 0 0 1.5 188 495.5 ] concat
%I
[
(a)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.5 0 0 1.5 327.75 495.5 ] concat
%I
[
(b)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.5 0 0 1.5 467 495.5 ] concat
%I
[
(c)
] Text
End

End %I eop

showpage

%%Trailer

end

%--------------------------- CUT HERE for fig5.ps ---------------------------%

%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Symbol Helvetica Helvetica-Bold
%%Pages: 1
%%BoundingBox: 60 280 558 520
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.791209 0 0 0.791209 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.432407 0 0 0.501446 490.096 367.446 ] concat
%I
260 564 260 161 Line
End

Begin %I Line
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.01111 0 0 1.01111 266.933 199.189 ] concat
%I
332 348 331 434 Line
End

Begin %I BSpl
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.56875 0 0 0.659559 44.931 352.301 ] concat
%I 17
92 179
99 195
108 211
119 226
129 238
145 252
165 264
180 272
211 279
215 282
243 286
261 287
283 288
305 290
321 289
331 290
337 290
17 BSpl
End

Begin %I Line
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.808188 0 0 1.12825 306.907 140.541 ] concat
%I
365 362 481 362 Line
End

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.438142 0 0 0.508097 268.026 365.635 ] concat
%I
68 362 501 362 Line
End

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.438142 0 0 0.508097 272.407 365.635 ] concat
%I
260 564 260 161 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-medium-r-*-140-*
/Symbol 14 SetF
%I t
[ 1.31443 0 0 1.52429 374.056 653.218 ] concat
%I
[
(m)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-medium-r-*-140-*
/Helvetica 14 SetF
%I t
[ 1.31443 0 0 1.52429 475.267 549.566 ] concat
%I
[
(c)
] Text
End

Begin %I Line
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.438142 0 0 0.508097 268.026 365.635 ] concat
%I
270 362 481 362 Line
End

Begin %I Line
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.438142 0 0 0.508097 268.026 365.635 ] concat
%I
270 362 270 543 Line
End

Begin %I BSpl
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.438142 0 0 0.508097 268.026 365.635 ] concat
%I 8
270 362
229 352
199 332
179 302
169 271
159 221
149 171
149 171
8 BSpl
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.219071 0 0 0.254049 327.832 423.304 ] concat
%I
29 137 25 118 Line
End

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.432407 0 0 0.501446 485.772 367.446 ] concat
%I
68 362 501 362 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-medium-r-*-140-*
/Symbol 14 SetF
%I t
[ 1.29722 0 0 1.50434 590.414 651.265 ] concat
%I
[
(m)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-medium-r-*-140-*
/Helvetica 14 SetF
%I t
[ 1.29722 0 0 1.50434 690.3 548.969 ] concat
%I
[
(c)
] Text
End

Begin %I BSpl
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.432407 0 0 0.501446 485.772 367.446 ] concat
%I 8
270 362
240 331
222 307
197 274
180 253
160 220
149 171
149 171
8 BSpl
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.216204 0 0 0.250724 544.795 424.36 ] concat
%I
29 137 25 118 Line
End

Begin %I BSpl
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.394764 0 0 0.457794 506.153 403.184 ] concat
%I 5
298 321
320 360
343 408
372 481
380 537
5 BSpl
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -0.215952 -0.0120848 0.010421 -0.250432 661.326 681.315 ] concat
%I
29 137 25 118 Line
End

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.438142 0 0 0.508097 49.526 365.634 ] concat
%I
68 362 501 362 Line
End

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.438142 0 0 0.508097 53.908 365.634 ] concat
%I
260 564 260 161 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-medium-r-*-140-*
/Symbol 14 SetF
%I t
[ 1.31443 0 0 1.52429 155.557 653.218 ] concat
%I
[
(m)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-medium-r-*-140-*
/Helvetica 14 SetF
%I t
[ 1.31443 0 0 1.52429 256.767 549.566 ] concat
%I
[
(c)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2.275 0 0 2.63824 155.269 391.874 ] concat
%I
[
(a)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2.275 0 0 2.63824 375.375 391.874 ] concat
%I
[
(b)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2.275 0 0 2.63824 596.619 391.874 ] concat
%I
[
(c)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 335.942 603.633 ] concat
%I
[
(FI)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 424.919 602.622 ] concat
%I
[
(RI)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 392.817 499.489 ] concat
%I
[
(FO)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 178.461 499.489 ] concat
%I
[
(FO)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 117.036 604.644 ] concat
%I
[
(RD)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 550.803 590.489 ] concat
%I
[
(FD)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 608.436 618.8 ] concat
%I
[
(RD)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 660.508 583.411 ] concat
%I
[
(RI)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 621.328 503.533 ] concat
%I
[
(FO)
] Text
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.218249 -0.0189559 0.0219825 0.253096 87.3292 435.96 ] concat
%I
29 137 25 118 Line
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -0.0366468 0.215984 -0.250469 -0.0424979 272.416 543.026 ] concat
%I
29 137 25 118 Line
End

End %I eop

showpage

%%Trailer

end

%--------------------------- CUT HERE for fig6.ps ---------------------------%

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.25 scale
1 setlinecap
[] 0 setdash
3 setlinewidth
1 setlinewidth
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
stroke
3 setlinewidth
560 960 m
560 976 l
846 960 m
846 976 l
1134 960 m
1134 976 l
1420 960 m
1420 976 l
1707 960 m
1707 976 l
1994 960 m
1994 976 l
560 2395 m
560 2379 l
846 2395 m
846 2379 l
1134 2395 m
1134 2379 l
1420 2395 m
1420 2379 l
1707 2395 m
1707 2379 l
1994 2395 m
1994 2379 l
560 960 m
560 968 l
846 960 m
846 968 l
1134 960 m
1134 968 l
1420 960 m
1420 968 l
1707 960 m
1707 968 l
1994 960 m
1994 968 l
560 2395 m
560 2387 l
846 2395 m
846 2387 l
1134 2395 m
1134 2387 l
1420 2395 m
1420 2387 l
1707 2395 m
1707 2387 l
1994 2395 m
1994 2387 l
518 908 m
540 908 l
563 923 m
551 923 l
550 911 l
551 913 l
555 914 l
558 914 l
562 913 l
565 910 l
566 906 l
566 904 l
565 900 l
562 898 l
558 896 l
555 896 l
551 898 l
550 899 l
548 901 l
576 899 m
575 898 l
576 896 l
577 898 l
576 899 l
593 923 m
589 921 l
587 918 l
585 911 l
585 908 l
587 901 l
589 898 l
593 896 l
595 896 l
599 898 l
602 901 l
603 908 l
603 911 l
602 918 l
599 921 l
595 923 l
593 923 l
826 923 m
822 921 l
820 918 l
818 911 l
818 908 l
820 901 l
822 898 l
826 896 l
828 896 l
832 898 l
835 901 l
836 908 l
836 911 l
835 918 l
832 921 l
828 923 l
826 923 l
846 899 m
845 898 l
846 896 l
847 898 l
846 899 l
863 923 m
859 921 l
857 918 l
855 911 l
855 908 l
857 901 l
859 898 l
863 896 l
865 896 l
869 898 l
872 901 l
873 908 l
873 911 l
872 918 l
869 921 l
865 923 l
863 923 l
1121 923 m
1109 923 l
1108 911 l
1109 913 l
1113 914 l
1116 914 l
1120 913 l
1123 910 l
1124 906 l
1124 904 l
1123 900 l
1120 898 l
1116 896 l
1113 896 l
1109 898 l
1108 899 l
1106 901 l
1134 899 m
1133 898 l
1134 896 l
1135 898 l
1134 899 l
1151 923 m
1147 921 l
1145 918 l
1143 911 l
1143 908 l
1145 901 l
1147 898 l
1151 896 l
1153 896 l
1157 898 l
1160 901 l
1161 908 l
1161 911 l
1160 918 l
1157 921 l
1153 923 l
1151 923 l
1384 918 m
1387 919 l
1390 923 l
1390 896 l
1413 923 m
1409 921 l
1407 918 l
1405 911 l
1405 908 l
1407 901 l
1409 898 l
1413 896 l
1415 896 l
1419 898 l
1422 901 l
1423 908 l
1423 911 l
1422 918 l
1419 921 l
1415 923 l
1413 923 l
1433 899 m
1432 898 l
1433 896 l
1434 898 l
1433 899 l
1450 923 m
1446 921 l
1444 918 l
1442 911 l
1442 908 l
1444 901 l
1446 898 l
1450 896 l
1452 896 l
1456 898 l
1459 901 l
1460 908 l
1460 911 l
1459 918 l
1456 921 l
1452 923 l
1450 923 l
1671 918 m
1674 919 l
1677 923 l
1677 896 l
1707 923 m
1695 923 l
1694 911 l
1695 913 l
1699 914 l
1702 914 l
1706 913 l
1709 910 l
1710 906 l
1710 904 l
1709 900 l
1706 898 l
1702 896 l
1699 896 l
1695 898 l
1694 899 l
1692 901 l
1720 899 m
1719 898 l
1720 896 l
1721 898 l
1720 899 l
1737 923 m
1733 921 l
1731 918 l
1729 911 l
1729 908 l
1731 901 l
1733 898 l
1737 896 l
1739 896 l
1743 898 l
1746 901 l
1747 908 l
1747 911 l
1746 918 l
1743 921 l
1739 923 l
1737 923 l
1956 916 m
1956 918 l
1957 920 l
1958 921 l
1961 923 l
1966 923 l
1968 921 l
1969 920 l
1971 918 l
1971 915 l
1969 913 l
1967 909 l
1954 896 l
1972 896 l
1987 923 m
1983 921 l
1981 918 l
1979 911 l
1979 908 l
1981 901 l
1983 898 l
1987 896 l
1989 896 l
1993 898 l
1996 901 l
1997 908 l
1997 911 l
1996 918 l
1993 921 l
1989 923 l
1987 923 l
2007 899 m
2006 898 l
2007 896 l
2008 898 l
2007 899 l
2024 923 m
2020 921 l
2018 918 l
2016 911 l
2016 908 l
2018 901 l
2020 898 l
2024 896 l
2026 896 l
2030 898 l
2033 901 l
2034 908 l
2034 911 l
2033 918 l
2030 921 l
2026 923 l
2024 923 l
560 960 m
580 960 l
560 1318 m
580 1318 l
560 1677 m
580 1677 l
560 2036 m
580 2036 l
560 2395 m
580 2395 l
1994 960 m
1974 960 l
1994 1318 m
1974 1318 l
1994 1677 m
1974 1677 l
1994 2036 m
1974 2036 l
1994 2395 m
1974 2395 l
560 960 m
570 960 l
560 1139 m
570 1139 l
560 1318 m
570 1318 l
560 1498 m
570 1498 l
560 1677 m
570 1677 l
560 1856 m
570 1856 l
560 2036 m
570 2036 l
560 2215 m
570 2215 l
560 2395 m
570 2395 l
1994 960 m
1984 960 l
1994 1139 m
1984 1139 l
1994 1318 m
1984 1318 l
1994 1498 m
1984 1498 l
1994 1677 m
1984 1677 l
1994 1856 m
1984 1856 l
1994 2036 m
1984 2036 l
1994 2215 m
1984 2215 l
1994 2395 m
1984 2395 l
482 975 m
478 973 l
476 970 l
474 963 l
474 960 l
476 953 l
478 950 l
482 948 l
484 948 l
488 950 l
491 953 l
492 960 l
492 963 l
491 970 l
488 973 l
484 975 l
482 975 l
502 951 m
501 950 l
502 948 l
503 950 l
502 951 l
519 975 m
515 973 l
513 970 l
511 963 l
511 960 l
513 953 l
515 950 l
519 948 l
521 948 l
525 950 l
528 953 l
529 960 l
529 963 l
528 970 l
525 973 l
521 975 l
519 975 l
478 1328 m
481 1329 l
484 1333 l
484 1306 l
502 1309 m
501 1308 l
502 1306 l
503 1308 l
502 1309 l
519 1333 m
515 1331 l
513 1328 l
511 1321 l
511 1318 l
513 1311 l
515 1308 l
519 1306 l
521 1306 l
525 1308 l
528 1311 l
529 1318 l
529 1321 l
528 1328 l
525 1331 l
521 1333 l
519 1333 l
476 1685 m
476 1687 l
477 1689 l
478 1690 l
481 1692 l
486 1692 l
488 1690 l
489 1689 l
491 1687 l
491 1684 l
489 1682 l
487 1678 l
474 1665 l
492 1665 l
502 1668 m
501 1667 l
502 1665 l
503 1667 l
502 1668 l
519 1692 m
515 1690 l
513 1687 l
511 1680 l
511 1677 l
513 1670 l
515 1667 l
519 1665 l
521 1665 l
525 1667 l
528 1670 l
529 1677 l
529 1680 l
528 1687 l
525 1690 l
521 1692 l
519 1692 l
477 2051 m
491 2051 l
483 2041 l
487 2041 l
489 2039 l
491 2038 l
492 2034 l
492 2032 l
491 2028 l
488 2026 l
484 2024 l
481 2024 l
477 2026 l
476 2027 l
474 2029 l
502 2027 m
501 2026 l
502 2024 l
503 2026 l
502 2027 l
519 2051 m
515 2049 l
513 2046 l
511 2039 l
511 2036 l
513 2029 l
515 2026 l
519 2024 l
521 2024 l
525 2026 l
528 2029 l
529 2036 l
529 2039 l
528 2046 l
525 2049 l
521 2051 l
519 2051 l
487 2410 m
474 2392 l
493 2392 l
487 2410 m
487 2383 l
502 2386 m
501 2385 l
502 2383 l
503 2385 l
502 2386 l
519 2410 m
515 2408 l
513 2405 l
511 2398 l
511 2395 l
513 2388 l
515 2385 l
519 2383 l
521 2383 l
525 2385 l
528 2388 l
529 2395 l
529 2398 l
528 2405 l
525 2408 l
521 2410 l
519 2410 l
1284 822 m
1282 825 l
1279 826 l
1276 826 l
1273 825 l
1271 822 l
1269 818 l
1269 816 l
1271 812 l
1273 810 l
1276 808 l
1279 808 l
1282 810 l
1284 812 l
436 1647 m
436 1669 l
421 1686 m
421 1684 l
422 1681 l
426 1680 l
447 1680 l
429 1676 m
429 1685 l
423 1695 m
422 1694 l
421 1695 l
422 1696 l
424 1696 l
427 1695 l
428 1694 l
423 1707 m
422 1706 l
421 1707 l
422 1708 l
424 1708 l
427 1707 l
428 1706 l
stroke
1 setlinewidth
643 2365 m
648 2338 l
652 2360 l
657 2331 l
661 2345 l
666 2336 l
671 2334 l
675 2315 l
680 2330 l
684 2306 l
689 2310 l
694 2291 l
698 2294 l
703 2274 l
708 2265 l
712 2253 l
717 2242 l
722 2226 l
726 2199 l
731 2191 l
736 2163 l
741 2137 l
746 2109 l
751 2086 l
755 2041 l
760 2014 l
766 1967 l
771 1922 l
776 1883 l
781 1831 l
787 1782 l
792 1736 l
798 1689 l
804 1647 l
810 1607 l
817 1570 l
823 1536 l
830 1502 l
838 1471 l
891 1312 l
917 1249 l
946 1199 l
976 1157 l
1007 1123 l
1039 1094 l
1072 1071 l
1106 1053 l
1140 1038 l
1174 1025 l
1209 1015 l
1244 1007 l
1279 1000 l
1314 995 l
1350 990 l
1385 986 l
1421 983 l
1456 980 l
1492 977 l
1528 975 l
1564 974 l
1599 972 l
1635 971 l
1671 970 l
1707 969 l
1743 968 l
1779 967 l
1815 966 l
1851 966 l
1887 965 l
1923 965 l
1959 964 l
1994 964 l
stroke
3 setlinewidth
showpage

%--------------------------- CUT HERE for fig7.ps ---------------------------%

%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Symbol Helvetica-Bold
%%Pages: 1
%%BoundingBox: 121 387 523 712
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .9 0 0 .9 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I BSpl
none SetB %I b n
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 11 22 44 88 11 22 44 88 > -1 SetP
%I t
[ 1 0 0 1 91.5 253 ] concat
%I 21
122 358
134 341
144 328
156 317
168 305
185 294
201 288
224 281
242 279
254 278
270 280
286 282
301 285
317 292
335 301
348 312
363 327
371 337
381 348
387 358
387 358
21 BSpl
End

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 111 142 ] concat
%I
27 336 443 336 Line
End

Begin %I BSpl
%I b 65535
1 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 88 88 88 88 88 88 88 88 > -1 SetP
%I t
[ 1 0 0 1 133 142 ] concat
%I 4
36 584
62 487
133 398
212 389
4 BSpl
End

Begin %I BSpl
%I b 65535
1 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 88 88 88 88 88 88 88 88 > -1 SetP
%I t
[ -1 0 0 1 559 142 ] concat
%I 4
36 584
62 487
134 398
214 389
4 BSpl
End

Begin %I Line
%I b 43690
1 0 0 [1] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 106 142 ] concat
%I
239 336 239 646 Line
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 106 216 ] concat
%I
239 563 239 572 Line
End

Begin %I Line
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 11 22 44 88 11 22 44 88 > -1 SetP
%I t
[ .25 0 0 .25 180 550.5 ] concat
%I
-14 484 310 -42 Line
End

Begin %I Line
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 11 22 44 88 11 22 44 88 > -1 SetP
%I t
[ .25 0 0 -.25 440 662.5 ] concat
%I
-22 494 302 -34 Line
End

Begin %I Line
%I b 13107
1 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 11 22 44 88 11 22 44 88 > -1 SetP
%I t
[ 1 0 0 1 120.5 327 ] concat
%I
57 381 57 187 Line
End

Begin %I Line
%I b 13107
1 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 11 22 44 88 11 22 44 88 > -1 SetP
%I t
[ 1 0 0 1 200.5 327 ] concat
%I
57 381 57 187 Line
End

Begin %I Line
%I b 13107
1 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 11 22 44 88 11 22 44 88 > -1 SetP
%I t
[ 1 0 0 1 377.5 328 ] concat
%I
57 381 57 187 Line
End

Begin %I Line
%I b 13107
1 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 11 22 44 88 11 22 44 88 > -1 SetP
%I t
[ 1 0 0 1 457.5 328 ] concat
%I
57 381 57 187 Line
End

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 11 22 44 88 11 22 44 88 > -1 SetP
%I t
[ 1 0 0 1 120.5 327 ] concat
%I
57 195 137 195 Line
End

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 11 22 44 88 11 22 44 88 > -1 SetP
%I t
[ 1 0 0 1 120.5 327 ] concat
%I
314 195 394 195 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-medium-r-*-140-*
/Symbol 14 SetF
%I t
[ 1.47899 0 0 1.47899 208.429 542.874 ] concat
%I
[
(2L)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-medium-r-*-140-*
/Symbol 14 SetF
%I t
[ 1.57143 0 0 1.57143 464.643 543.429 ] concat
%I
[
(2L)
] Text
End

Begin %I Line
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 11 22 44 88 11 22 44 88 > -1 SetP
%I t
[ 1 0 0 1 120.5 327 ] concat
%I
93 160 93 142 Line
End

Begin %I Line
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 11 22 44 88 11 22 44 88 > -1 SetP
%I t
[ 1 0 0 1 120.5 327 ] concat
%I
358 160 358 142 Line
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1.4966 0 0 1.4966 -245.081 -216.463 ] concat

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 478.5 452 ] concat
%I
[
(k)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ .761905 0 0 .761905 485.571 444.81 ] concat
%I
[
(F)
] Text
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1.42857 0 0 1.42857 -90.0383 -192.73 ] concat

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 1 -271 4.5 ] concat

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 478.5 452 ] concat
%I
[
(k)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ .761905 0 0 .761905 485.571 444.81 ] concat
%I
[
(F)
] Text
End

End %I eop

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1 0 0 1 198.75 457 ] concat
%I
[
(-)
] Text
End

End %I eop

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.75 0 0 1.75 353.125 763.75 ] concat
%I
[
(E)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2 0 0 2 340.5 465 ] concat
%I
[
(0)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2 0 0 2 562.5 476 ] concat
%I
[
(k)
] Text
End

End %I eop

showpage

%%Trailer

end

%--------------------------- CUT HERE for fig8.ps ---------------------------%

%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Helvetica-Bold
%%Pages: 1
%%BoundingBox: 33 45 538 202
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 30

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .9 0 0 .9 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .923529 0 0 .923529 -.319408 -539.484 ] concat

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .381056 0 0 .381056 218.105 646.914 ] concat
%I 4
217 388
228 377
203 364
203 364
4 Poly
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.176777 -.176777 .176777 -.176777 59.4239 831.214 ] concat
%I
77 301 228 301 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.100835 -.100835 0.0441942 -0.0441942 75.8843 768.39 ] concat
%I
133 309 382 309 Line
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.0460411 -.247833 .249125 0.0525586 28.8808 811.594 ] concat
%I 18
80 455
130 472
76 414
152 452
93 387
174 425
108 361
189 397
125 335
205 370
143 308
221 345
160 281
239 320
179 255
258 292
201 233
246 247
18 BSpl
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .176777 -.176777 .176777 .176777 -16.095 773.77 ] concat
%I
77 301 228 301 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .100835 -.100835 0.0441942 0.0441942 46.729 790.23 ] concat
%I
133 309 382 309 Line
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .247833 0.0460411 -0.0525586 .249125 101.025 645.727 ] concat
%I 18
80 455
130 472
76 414
152 452
93 387
174 425
108 361
189 397
125 335
205 370
143 308
221 345
160 281
239 320
179 255
258 292
201 233
246 247
18 BSpl
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.0883884 -0.0883884 0.0883884 0.0883884 78.5317 733.036 ] concat
%I 4
191 287
214 317
211 278
210 277
4 Poly
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 -40.2635 447.491 ] concat
%I
139 317 5 4 Elli
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 -72.2635 462.491 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 -72.7635 369.991 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 -1 38.7365 1161.49 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 -1 39.2365 1067.99 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.176777 -.176777 .176777 -.176777 234.924 831.214 ] concat
%I
77 301 228 301 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.100835 -.100835 0.0441942 -0.0441942 251.384 768.39 ] concat
%I
133 309 382 309 Line
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.0460411 -.247833 .249125 0.0525586 204.825 811.149 ] concat
%I 18
80 455
130 472
76 414
152 452
93 387
174 425
108 361
189 397
125 335
205 370
143 308
221 345
160 281
239 320
179 255
258 292
201 233
246 247
18 BSpl
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .176777 -.176777 .176777 .176777 159.405 773.77 ] concat
%I
77 301 228 301 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .100835 -.100835 0.0441942 0.0441942 222.229 790.23 ] concat
%I
133 309 382 309 Line
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .247833 0.0460411 -0.0525586 .249125 276.525 645.727 ] concat
%I 18
80 455
130 472
76 414
152 452
93 387
174 425
108 361
189 397
125 335
205 370
143 308
221 345
160 281
239 320
179 255
258 292
201 233
246 247
18 BSpl
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.0883884 -0.0883884 0.0883884 0.0883884 254.032 733.036 ] concat
%I 4
191 287
214 317
211 278
210 277
4 Poly
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 135.236 447.491 ] concat
%I
139 317 5 4 Elli
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 103.736 467.991 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 214.236 361.491 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 -1 214.736 1166.99 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 -1 104.236 1061.49 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.176777 -.176777 .176777 -.176777 545.923 831.214 ] concat
%I
77 301 228 301 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.100835 -.100835 0.0441942 -0.0441942 562.384 768.39 ] concat
%I
133 309 382 309 Line
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.0460411 -.247833 .249125 0.0525586 515.38 811.594 ] concat
%I 18
80 455
130 472
76 414
152 452
93 387
174 425
108 361
189 397
125 335
205 370
143 308
221 345
160 281
239 320
179 255
258 292
201 233
246 247
18 BSpl
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .176777 -.176777 .176777 .176777 470.405 773.77 ] concat
%I
77 301 228 301 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .100835 -.100835 0.0441942 0.0441942 533.229 790.23 ] concat
%I
133 309 382 309 Line
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .247833 0.0460411 -0.0525586 .249125 587.525 645.727 ] concat
%I 18
80 455
130 472
76 414
152 452
93 387
174 425
108 361
189 397
125 335
205 370
143 308
221 345
160 281
239 320
179 255
258 292
201 233
246 247
18 BSpl
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.0883884 -0.0883884 0.0883884 0.0883884 565.031 733.036 ] concat
%I 4
191 287
214 317
211 278
210 277
4 Poly
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 446.236 447.491 ] concat
%I
139 317 5 4 Elli
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 414.736 467.991 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 525.236 361.491 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 525.736 467.991 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 415.236 362.491 ] concat
%I
117 343 117 356 Line
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .5 0 0 .5 324.25 555.483 ] concat

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .707107 -.707107 .707107 .707107 -543.787 213.41 ] concat

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .5 0 0 .5 230.5 543.25 ] concat
%I
77 301 228 301 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .285203 0 0 .125 296.068 655.375 ] concat
%I
133 309 382 309 Line
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .707107 -.707107 .707107 .707107 -446.787 116.41 ] concat

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .5 0 0 .5 230.5 543.25 ] concat
%I
77 301 228 301 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .285203 0 0 .125 296.068 655.375 ] concat
%I
133 309 382 309 Line
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ -.707107 -.707107 .707107 -.707107 31.2268 1197.57 ] concat

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .5 0 0 .5 230.5 543.25 ] concat
%I
77 301 228 301 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .285203 0 0 .125 296.068 655.375 ] concat
%I
133 309 382 309 Line
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ -.707107 -.707107 .707107 -.707107 -69.7732 1097.57 ] concat

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .5 0 0 .5 230.5 543.25 ] concat
%I
77 301 228 301 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .285203 0 0 .125 296.068 655.375 ] concat
%I
133 309 382 309 Line
End

End %I eop

Begin %I Elli
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1 0 0 1 -1 66 ] concat
%I
235 351 8 7 Elli
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 2 0 0 2 -105 -186 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 2 0 0 2 -112 -381 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 2 0 0 -2 109 1024 ] concat
%I
117 343 117 356 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 2 0 0 -2 108 1219 ] concat
%I
117 343 117 356 Line
End

End %I eop

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 3.1875 0 0 3.1875 264.25 696.438 ] concat
%I
[
(c)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 3.1875 0 0 3.1875 89.25 696.438 ] concat
%I
[
(c)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 3.1875 0 0 3.1875 581.25 696.438 ] concat
%I
[
(c)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 3.1875 0 0 3.1875 433.25 696.438 ] concat
%I
[
(c)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2 0 0 2 111.5 668.5 ] concat
%I
[
(1)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2 0 0 2 287.5 674.5 ] concat
%I
[
(2)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2 0 0 2 457.5 670.5 ] concat
%I
[
(3)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2 0 0 2 601.5 670.5 ] concat
%I
[
(4)
] Text
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .381056 0 0 .381056 42.9936 647.358 ] concat
%I 4
217 388
228 377
203 364
203 364
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 .381056 -.381056 0 267.277 657.184 ] concat
%I 4
217 388
228 377
203 364
203 364
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 .381056 -.381056 0 441.499 658.962 ] concat
%I 4
217 388
228 377
203 364
203 364
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .381056 0 0 .381056 529.216 646.469 ] concat
%I 4
217 388
228 377
203 364
203 364
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 .381056 -.381056 0 753.055 658.073 ] concat
%I 4
217 388
228 377
203 364
203 364
4 Poly
End

End %I eop

End %I eop

showpage

%%Trailer

end

%--------------------------- CUT HERE for fig9.ps ---------------------------%

%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Helvetica-Bold
%%Pages: 1
%%BoundingBox: 140 300 464 606
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .8 0 0 .8 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
< 88 44 22 11 88 44 22 11 > -1 SetP
%I t
[ 1 0 0 1 143 229 ] concat
%I 3
355 459
217 320
355 180
3 MLine
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 148 197 ] concat
%I
31 351 410 351 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 148 177 ] concat
%I
211 202 211 540 Line
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p
0 SetP
%I t
[ .999519 .999519 -.999519 .999519 637.397 -489.97 ] concat

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 148 197 ] concat
%I
231 461 290 461 Line
End

Begin %I Line
%I b 65535
1 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 148 197 ] concat
%I
290 461 360 461 Line
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p
0 SetP
%I t
[ .999519 .999519 -.999519 .999519 507.397 -619.47 ] concat

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 148 197 ] concat
%I
231 461 290 461 Line
End

Begin %I Line
%I b 65535
1 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 148 197 ] concat
%I
290 461 360 461 Line
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p
0 SetP
%I t
[ .999519 -.999519 .999519 .999519 -807.971 399.103 ] concat

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 148 197 ] concat
%I
231 461 290 461 Line
End

Begin %I Line
%I b 65535
1 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 148 197 ] concat
%I
290 461 360 461 Line
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p
0 SetP
%I t
[ .999519 -.999519 .999519 .999519 -676.971 268.603 ] concat

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 148 197 ] concat
%I
231 461 290 461 Line
End

Begin %I Line
%I b 65535
1 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 148 197 ] concat
%I
290 461 360 461 Line
End

End %I eop

Begin %I BSpl
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .5 0 0 .5 351 467.5 ] concat
%I 4
279 392
250 363
202 316
174 276
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .5 0 0 .5 351 467.5 ] concat
%I 5
174 275
161 253
152 225
148 196
148 162
5 BSpl
End

Begin %I BSpl
%I b 65535
3 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .5 0 0 -.5 351 628.5 ] concat
%I 4
279 392
250 363
202 316
174 276
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .5 0 0 -.5 351 628.5 ] concat
%I 5
174 275
161 253
152 225
148 196
148 162
5 BSpl
End

Begin %I BSpl
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 .5 .5 0 278.25 536.75 ] concat
%I 4
279 392
250 363
202 316
174 276
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0 .5 .5 0 278.25 536.75 ] concat
%I 5
174 275
161 253
152 225
148 196
148 162
5 BSpl
End

Begin %I BSpl
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 -.5 .5 0 278.25 559.25 ] concat
%I 4
279 392
250 363
202 316
174 276
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0 -.5 .5 0 278.25 559.25 ] concat
%I 5
174 275
161 253
152 225
148 196
148 162
5 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0 -.5 -.5 0 441.25 559.25 ] concat
%I 4
279 392
250 363
202 316
171 276
4 BSpl
End

Begin %I BSpl
%I b 65535
2 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 -.5 -.5 0 441.25 559.25 ] concat
%I 5
188 296
158 260
152 233
148 196
148 162
5 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0 .5 -.5 0 438.25 536.75 ] concat
%I 4
279 392
250 363
202 316
171 276
4 BSpl
End

Begin %I BSpl
%I b 65535
2 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 .5 -.5 0 438.25 536.75 ] concat
%I 5
188 296
158 260
152 233
148 196
148 162
5 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -.5 0 0 .5 370.5 468 ] concat
%I 4
279 392
250 363
202 316
171 276
4 BSpl
End

Begin %I BSpl
%I b 65535
2 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.5 0 0 .5 370.5 468 ] concat
%I 5
188 296
158 260
152 233
148 196
148 162
5 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -.5 0 0 -.5 370.5 628 ] concat
%I 4
279 392
250 363
202 316
171 276
4 BSpl
End

Begin %I BSpl
%I b 65535
2 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.5 0 0 -.5 370.5 628 ] concat
%I 5
188 296
158 260
152 233
148 196
148 162
5 BSpl
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.72857 0 0 1.72857 563.371 531.071 ] concat
%I
[
(y)
] Text
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.875 0 0 1.875 358.938 749.375 ] concat
%I
[
(x)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.25 0 0 1.25 373 736.25 ] concat
%I
[
(2)
] Text
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.72857 0 0 1.72857 508.371 713.071 ] concat
%I
[
(y)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.375 0 0 1.375 526.312 708.875 ] concat
%I
[
(=)
] Text
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 1 187 -34 ] concat

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.875 0 0 1.875 358.938 749.375 ] concat
%I
[
(x)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.25 0 0 1.25 373 736.25 ] concat
%I
[
(2)
] Text
End

End %I eop

End %I eop

End %I eop

showpage

%%Trailer

end


%--------------------------- CUT HERE for fig10.ps ---------------------------%

%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Helvetica-Bold
%%Pages: 1
%%BoundingBox: 83 236 329 394
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .8 0 0 .8 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u

Begin %I BSpl
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1.19221 0 0 1.19221 25.4452 84.8924 ] concat
%I 4
128 225
107 233
96 251
90 276
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.19221 0 0 1.19221 24.253 81.3158 ] concat
%I 4
90 280
87 299
85 321
84 342
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.19221 0 0 1.19221 331.172 84.8924 ] concat
%I 4
128 225
107 233
96 251
92 266
4 BSpl
End

Begin %I BSpl
%I b 65535
2 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -1.19221 0 0 1.19221 330.747 82.1243 ] concat
%I 4
91 271
87 299
85 321
84 342
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.693993 0 0 1.19221 267.122 84.8924 ] concat
%I 4
128 225
107 233
96 251
90 276
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -.693993 0 0 1.19221 267.816 81.3158 ] concat
%I 4
90 280
87 299
85 321
84 342
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .693993 0 0 1.19221 89.1569 84.8924 ] concat
%I 4
128 225
107 233
96 251
92 266
4 BSpl
End

Begin %I BSpl
%I b 65535
2 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .693993 0 0 1.19221 89.4044 82.1243 ] concat
%I 4
91 271
87 299
85 321
84 342
4 BSpl
End

End %I eop

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.875 0 0 1.875 168.75 323.375 ] concat
%I
[
(O)
] Text
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 .708333 -1 110.625 ] concat

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 61 209 ] concat
%I
132 112 132 89 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 61 209 ] concat
%I
128 105 137 105 Line
End

End %I eop

Begin %I Rect
%I b 13107
1 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .5625 0 0 .5625 41.625 225 ] concat
%I
125 210 357 407 Rect
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .5625 0 0 .5625 41.625 225 ] concat
%I 4
125 334
118 310
132 310
131 311
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 -.5625 .5625 0 -7.31245 524.25 ] concat
%I 4
125 334
118 310
132 310
131 311
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.5625 0 0 -.5625 312.75 587.812 ] concat
%I 4
125 334
118 310
132 310
131 311
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 .5625 -.5625 0 359.438 273.375 ] concat
%I 4
125 334
118 310
132 310
131 311
4 Poly
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 -1 177.75 793.5 ] concat

Begin %I BSpl
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1.19221 0 0 1.19221 25.4452 84.8924 ] concat
%I 4
128 225
107 233
96 251
90 276
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.19221 0 0 1.19221 24.253 81.3158 ] concat
%I 4
90 280
87 299
85 321
84 342
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.19221 0 0 1.19221 331.172 84.8924 ] concat
%I 4
128 225
107 233
96 251
92 266
4 BSpl
End

Begin %I BSpl
%I b 65535
2 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -1.19221 0 0 1.19221 330.747 82.1243 ] concat
%I 4
91 271
87 299
85 321
84 342
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -.693993 0 0 1.19221 267.122 84.8924 ] concat
%I 4
128 225
107 233
96 251
90 276
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -.693993 0 0 1.19221 267.816 81.3158 ] concat
%I 4
90 280
87 299
85 321
84 342
4 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .693993 0 0 1.19221 89.1569 84.8924 ] concat
%I 4
128 225
107 233
96 251
92 266
4 BSpl
End

Begin %I BSpl
%I b 65535
2 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ .693993 0 0 1.19221 89.4044 82.1243 ] concat
%I 4
91 271
87 299
85 321
84 342
4 BSpl
End

End %I eop

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.875 0 0 1.875 346.5 479.75 ] concat
%I
[
(O)
] Text
End

End %I eop

showpage

%%Trailer

end


%--------------------------- CUT HERE for fig11.ps ---------------------------%

%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Symbol Helvetica Helvetica-Bold
%%Pages: 1
%%BoundingBox: 189 421 409 693
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.791209 0 0 0.791209 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I BSpl
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.623629 0 0 0.723201 201.02 450.43 ] concat
%I 8
270 362
249 331
216 304
192 280
180 263
150 235
109 200
104 196
8 BSpl
End

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.623629 0 0 0.723201 207.256 450.43 ] concat
%I
260 564 260 161 Line
End

Begin %I Line
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.972168 0 0 0.972168 160.804 365.88 ] concat
%I
215 358 215 502 Line
End

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.623629 0 0 0.723201 201.02 450.43 ] concat
%I
68 362 501 362 Line
End

Begin %I Line
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.16559 0 0 1.62719 -56.9447 123.18 ] concat
%I
366 362 481 362 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-medium-r-*-140-*
/Symbol 14 SetF
%I t
[ 1.87089 0 0 2.1696 351.937 859.761 ] concat
%I
[
(m)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-medium-r-*-140-*
/Helvetica 14 SetF
%I t
[ 1.87089 0 0 2.1696 495.996 712.227 ] concat
%I
[
(c)
] Text
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.311816 0 0 0.361601 289.307 531.458 ] concat
%I
-68 171 -95 153 Line
End

Begin %I BSpl
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.569339 0 0 0.660243 230.414 501.972 ] concat
%I 5
295 319
305 359
329 430
355 493
379 550
5 BSpl
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -0.302835 0.0748142 -0.0917133 -0.349665 479.093 891.647 ] concat
%I
82 116 80 72 Line
End

Begin %I BSpl
%I b 65520
1 0 0 [12 4] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.972168 0 0 0.972168 160.804 365.88 ] concat
%I 5
155 199
135 233
110 314
93 407
87 509
5 BSpl
End

Begin %I BSpl
%I b 65520
1 0 0 [12 4] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.972168 0 0 0.972168 160.804 365.88 ] concat
%I 5
292 219
288 283
280 342
267 397
236 512
5 BSpl
End

Begin %I BSpl
%I b 65520
1 0 0 [12 4] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.972168 0 0 0.972168 104.418 365.88 ] concat
%I 6
178 286
169 320
173 369
202 422
247 464
284 484
6 BSpl
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.486084 0 0 0.486084 228.856 567.119 ] concat
%I 4
146 54
128 45
125 79
124 79
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.460065 -0.156901 0.156901 0.460065 181.756 761.934 ] concat
%I 4
146 54
128 45
125 79
124 79
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.307309 -0.376616 0.376616 0.307309 222.242 780.111 ] concat
%I 4
146 54
128 45
125 79
124 79
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.465207 -0.140927 0.140927 0.465207 367.25 652.52 ] concat
%I 4
146 54
128 45
125 79
124 79
4 Poly
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.45825 0 0 1.45825 299.338 555.452 ] concat
%I
[
(a)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.45825 0 0 1.45825 438.358 576.84 ] concat
%I
[
(c)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 457.78 640.728 ] concat
%I
[
(FO)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 441.097 770.972 ] concat
%I
[
(RI)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 401.031 863.109 ] concat
%I
[
(RD)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 308.389 754.794 ] concat
%I
[
(FD)
] Text
End

Begin %I BSpl
%I b 65520
1 0 0 [12 4] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.56875 0 0 0.56875 253.662 541.45 ] concat
%I 8
255 61
251 117
238 252
236 293
231 383
233 419
236 520
236 545
8 BSpl
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.45037 -0.182881 0.182881 0.45037 314.796 742.041 ] concat
%I 4
146 54
128 45
125 79
124 79
4 Poly
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.45825 0 0 1.45825 396.739 571.621 ] concat
%I
[
(b)
] Text
End

End %I eop

showpage

%%Trailer

end

%--------------------------- CUT HERE for fig12.ps ---------------------------%

%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Symbol Helvetica Helvetica-Bold
%%Pages: 1
%%BoundingBox: 189 421 409 693
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.791209 0 0 0.791209 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I BSpl
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.623629 0 0 0.723201 201.02 450.43 ] concat
%I 8
270 362
249 331
216 304
192 280
180 263
150 235
109 200
104 196
8 BSpl
End

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.623629 0 0 0.723201 207.256 450.43 ] concat
%I
260 564 260 161 Line
End

Begin %I Line
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.972168 0 0 0.972168 160.804 365.88 ] concat
%I
215 358 215 502 Line
End

Begin %I Line
%I b 65535
1 1 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.623629 0 0 0.723201 201.02 450.43 ] concat
%I
68 362 501 362 Line
End

Begin %I Line
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.16559 0 0 1.62719 -56.9447 123.18 ] concat
%I
366 362 481 362 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-medium-r-*-140-*
/Symbol 14 SetF
%I t
[ 1.87089 0 0 2.1696 351.937 859.761 ] concat
%I
[
(m)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-medium-r-*-140-*
/Helvetica 14 SetF
%I t
[ 1.87089 0 0 2.1696 495.996 712.227 ] concat
%I
[
(c)
] Text
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.311816 0 0 0.361601 289.307 531.458 ] concat
%I
-68 171 -95 153 Line
End

Begin %I BSpl
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.569339 0 0 0.660243 230.414 501.972 ] concat
%I 5
295 319
305 359
329 430
355 493
379 550
5 BSpl
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -0.302835 0.0748142 -0.0917133 -0.349665 479.093 891.647 ] concat
%I
82 116 80 72 Line
End

Begin %I BSpl
%I b 65520
1 0 0 [12 4] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.972168 0 0 0.972168 160.804 365.88 ] concat
%I 5
155 199
135 233
110 314
93 407
87 509
5 BSpl
End

Begin %I BSpl
%I b 65520
1 0 0 [12 4] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.972168 0 0 0.972168 160.804 365.88 ] concat
%I 5
292 219
288 283
280 342
267 397
236 512
5 BSpl
End

Begin %I BSpl
%I b 65520
1 0 0 [12 4] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.972168 0 0 0.972168 104.418 365.88 ] concat
%I 6
178 286
169 320
173 369
202 422
247 464
284 484
6 BSpl
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.486084 0 0 0.486084 228.856 567.119 ] concat
%I 4
146 54
128 45
125 79
124 79
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.460065 -0.156901 0.156901 0.460065 181.756 761.934 ] concat
%I 4
146 54
128 45
125 79
124 79
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.307309 -0.376616 0.376616 0.307309 222.242 780.111 ] concat
%I 4
146 54
128 45
125 79
124 79
4 Poly
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.465207 -0.140927 0.140927 0.465207 367.25 652.52 ] concat
%I 4
146 54
128 45
125 79
124 79
4 Poly
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.45825 0 0 1.45825 299.338 555.452 ] concat
%I
[
(a)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.45825 0 0 1.45825 438.358 576.84 ] concat
%I
[
(c)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 457.78 640.728 ] concat
%I
[
(FO)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 441.097 770.972 ] concat
%I
[
(RI)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 401.031 863.109 ] concat
%I
[
(RD)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.51667 0 0 1.51667 308.389 754.794 ] concat
%I
[
(FD)
] Text
End

Begin %I BSpl
%I b 65520
1 0 0 [12 4] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 0.56875 0 0 0.56875 253.662 541.45 ] concat
%I 8
255 61
251 117
238 252
236 293
231 383
233 419
236 520
236 545
8 BSpl
End

Begin %I Poly
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.45037 -0.182881 0.182881 0.45037 314.796 742.041 ] concat
%I 4
146 54
128 45
125 79
124 79
4 Poly
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.45825 0 0 1.45825 396.739 571.621 ] concat
%I
[
(b)
] Text
End

End %I eop

showpage

%%Trailer

end
